Semiclassical bifurcations and topological phase transitions in a one-dimensional lattice of coupled Lipkin-Meshkov-Glick models

In this work we study a one-dimensional lattice of Lipkin-Meshkov-Glick models with alternating couplings between nearest-neighbors sites, which resembles the Su-Schrieffer-Heeger model. Typical properties of the underlying models are present in our semiclassical-topological hybrid system, allowing us to investigate an interplay between semiclassical bifurcations at mean-field level and topological phases. Our results show that bifurcations of the energy landscape lead to diverse ordered quantum phases. Furthermore, the study of the quantum fluctuations around the mean field solution reveals the existence of nontrivial topological phases. These are characterized by the emergence of localized states at the edges of a chain with open boundary conditions.

==> figBands.tex <==
\begin{tikzpicture}
    \pgfplotstableread{bands.dat}\tabBands
    \begin{groupplot}[group style={%
            group size=2 by 3,%
            xlabels at=edge bottom,%
            xticklabels at=edge bottom,%
            ylabels at=edge left,%
            yticklabels at=edge left,%
            vertical sep=0pt, horizontal sep=0pt},%
        footnotesize, no markers,%
        width=0.6\columnwidth, height=7pc,%
        xmin=-3.1416, xmax=3.1416, ymin=0, ymax=0.8,%
        ytick align=outside,xtick align=outside,%
        tickpos=left, xlabel=Wavenumber $k$,%
        xtick={-3.1416, 0}, ytick={0, 0.2, 0.4, 0.6},%
        xticklabels={$-\pi$, $0$},%
        minor xtick={0}, grid=minor]
        \nextgroupplot[extra y ticks={0.8}]
            \addplot[blue] table[x index=0, y index=1]{\tabBands};
            \addplot[blue] table[x index=0, y index=2]{\tabBands};
            \filldraw[fill=gray, draw=blue](-1.5416,0.2452) circle(1.5pt);
        \nextgroupplot
            \addplot[red] table[x index=0, y index=11]{\tabBands};
            \addplot[red] table[x index=0, y index=12]{\tabBands};
            %\filldraw[fill=gray, draw=red](-1.5416,0.2415) circle(1.5pt);
            \node[fill=gray, draw=red, inner sep=1.5pt] at (-1.5416,0.2415) {};
        \nextgroupplot[ylabel=Excitation energy $\varepsilon_\lambda$]
            \addplot[blue] table[x index=0, y index=3]{\tabBands};
            \addplot[blue] table[x index=0, y index=4]{\tabBands};
            \filldraw[fill=gray!50, draw=blue](-1.5416,0.1386) circle(1.5pt);
        \nextgroupplot
            \addplot[red] table[x index=0, y index=9]{\tabBands};
            \addplot[red] table[x index=0, y index=10]{\tabBands};
            % \filldraw[fill=gray!50, draw=red](-1.5416,0.1331) circle(1.5pt);
            \node[fill=gray!50, draw=red, inner sep=1.5pt] at (-1.5416,0.1331) {};
        \nextgroupplot
            \addplot[blue] table[x index=0, y index=5]{\tabBands};
            \addplot[blue] table[x index=0, y index=6]{\tabBands};
            \filldraw[fill=white, draw=blue](-1.5416,0.2573) circle(1.5pt);
        \nextgroupplot[extra x ticks={3.1416}, extra x tick labels={$\pi$}]
            \addplot[red] table[x index=0, y index=7]{\tabBands};
            \addplot[red] table[x index=0, y index=8]{\tabBands};
            % \filldraw[fill=white, draw=red](-1.5416,0.2546) circle(1.5pt);
            \node[fill=white, draw=red, inner sep=1.5pt] at (-1.5416,0.2546) {};
            \path(axis cs:3.1416,0) node[anchor=south east, inner sep=1pt]{(c)};
    \end{groupplot}
\end{tikzpicture}

==> figChain.tex <==
\begin{tikzpicture}[x=1pt, y=1pt, >=stealth]
    \fill[fill=black!10](-12,-24) rectangle +(64,6pc);
    \draw[line width=2pt](0,0) -- node[above]{$\kappa_1$} (32,18);
    \draw(32,18) -- node[above]{$\kappa_2$} (64,0);
    \draw[line width=2pt](64,0) -- (96,18);
    \draw[gray,dashed](96,18) -- (128,0);
    \draw[line width=2pt](128,0) -- (160,18);
    \begin{scope}[line width=2pt, blue, ->]
        \draw(0,0) -- +(5,24);
        \draw(32,18) -- +(5,24);
        \draw(64,0) -- +(-5,24);
        \draw(96,18) -- +(-5,24);
        \draw(128,0) -- +(5,24);
        \draw(160,18) -- +(5,24);
    \end{scope}
    \begin{scope}[ball color=orange]
        \shade(0,0) circle(5);
        \shade(32,18) circle(5);
        \shade(64,0) circle(5);
        \shade(96,18) circle(5);
        \shade(128,0) circle(5);
        \shade(160,18) circle(5);
    \end{scope}
    \path(0,-14) node {$A1$}
         (32,-14) node {$B1$}
         (64,-14) node {$A2$}
         (96,-14) node {$B2$}
         (112,-14) node {$\cdots$}
         (128,-14) node {$AN$}
         (160,-14) node {$BN$};
    \begin{scope}[draw=black!33]
        \draw(160,18) circle(7);
        \draw(166.546,18.422) -- (180.562,20.832);
        \draw(210,24) circle(30);
    \end{scope}
    \draw(204,45) -- (216,45);
    \draw(204,33) -- (216,33);
    \draw(192,18) -- (204,18);
    \draw(192,6) -- (204,6);
    \draw(216,18) -- (228,18);
    \draw(216,6) -- (228,6);
    \draw[black!66,<->](219,6) -- node[right]{$\omega_0$} (219,18);
    \draw[black!66,<->](201,6) -- node[left]{$\omega_0$} (201,18);
    \draw[black!66,<->](213,33) -- node[left]{$\omega_0$} (213,45);
    \draw[green!66,thick,<->](204,12) -- (216,12);
    \draw[green!66,thick,<->](198,18) -- (207,33);
    \draw[green!66,thick,<->](222,18) -- (213,33);
\end{tikzpicture}


==> figPhases.tex <==
\definecolor{colPhase}{rgb}{1., 0.933333, 0.666667}
\begin{tikzpicture}[x=1pc, y=1pc]
    \fill[colPhase](0,3) -- (0,4) -- (4,4) -- (4,0) -- (3,0) -- cycle;
    \fill[colPhase](0,-3) -- (0,-3.5) -- (-3.5,-3.5) -- (-3.5,0) -- (-3,0) -- cycle;
    \fill[colPhase](0,3) -- (0,4) -- (-3.5,4) -- (-3.5,0) -- (-3,0) -- cycle;
    \fill[colPhase](0,-3) -- (0,-3.5) -- (4,-3.5) -- (4,0) -- (3,0) -- cycle;
    \draw[gray!50](-8pt,-9pt) rectangle (4,4);
    \draw(3,0) -- (0,3) -- (-3,0) -- (0,-3) -- cycle;
    \path(10pt,-10pt) node{I} (2.5,2.5) node{II} (-2.5,2.5) node{IV}
         (-2.5,-2.5) node{III} (2.5,-2.5) node{V};
    \draw[->](-3.5,0) -- (4,0) node[anchor=south east, inner sep=2pt]{$\kappa_2$};
    \draw[->](0,-3.5) -- (0,4) node[anchor=north west, inner sep=2pt]{$\kappa_1$};
    \filldraw[fill=gray, draw=blue](-3,1) circle(1.5pt);
    \filldraw[fill=gray!50, draw=blue](-2,1) circle(1.5pt);
    \filldraw[fill=white, draw=blue](-0.5,1) circle(1.5pt);
    %\filldraw[fill=white, draw=red](0.5,1) circle(1.5pt);
    \node[fill=white, draw=red, inner sep=1.5pt] at (0.5,1) {};
    %\filldraw[fill=gray!50, draw=red](2,1) circle(1.5pt);
    \node[fill=gray!50, draw=red, inner sep=1.5pt] at (2,1) {};
    %\filldraw[fill=gray, draw=red](3,1) circle(1.5pt);
    \node[fill=gray, draw=red, inner sep=1.5pt] at (3,1) {};
    \path(3,0) node[anchor=north] {\scriptsize 0.5}
         (0,3) node[anchor=east] {\scriptsize 0.5}
         (0,0) node[anchor=north east] {\scriptsize 0};
    % Contour plot
    \draw(142pt,0) -- node[shape=rectangle,sloped,fill=white,inner sep=1]{\scriptsize 0.0} ++(-40pt,40pt)
        -- ++(-40pt,-40pt) -- ++(40pt,-40pt) -- cycle;
    \draw(134pt,0) -- ++(-32pt,32pt) -- node[shape=rectangle,sloped,fill=white,inner sep=1]{\scriptsize 0.2}
           ++(-32pt,-32pt) -- ++(32pt,-32pt) -- cycle;
    \draw(126pt,0) -- node[shape=rectangle,sloped,fill=white,inner sep=1]{\scriptsize 0.4} ++(-24pt,24pt)
        -- ++(-24pt,-24pt) -- ++(24pt,-24pt) -- cycle;
    \draw(118pt,0) -- ++(-16pt,16pt) -- node[shape=rectangle,sloped,fill=white,inner sep=1]{\scriptsize 0.6}
           ++(-16pt,-16pt) -- ++(16pt,-16pt) -- cycle;
    \draw[->](5,0) -- (12.5,0) node[above]{$\kappa_2$};
    \draw[->](8.5,-3.5) -- (8.5,4) node[right]{$\kappa_1$};
    \draw(104pt,40pt) -- (100pt,40pt) node[color=black!50,left]{1};
    \draw(142pt,2pt) -- (142pt,-2pt) node[color=black!50,below]{1};
    % Labels
    \path(4,-3.5) node[anchor=south east, inner sep=0]{(a)}
         (150pt,-3.5) node[anchor=south east, inner sep=0]{(b)};
\end{tikzpicture}

